Single-RF Multi-User Communication Through Reconfigurable Intelligent Surfaces: An Information-Theoretic Analysis

Reconfigurable intelligent surfaces (RISs) are typically used in multi-user systems to mitigate interference among active transmitters. In contrast, this paper studies a setting with a conventional active encoder as well as a passive encoder that modulates the reflection pattern of the RIS. The RIS hence serves the dual purpose of improving the rate of the active encoder and of enabling communication from the second encoder. The capacity region is characterized, and information-theoretic insights regarding the trade-offs between the rates of the two encoders are derived by focusing on the high- and low-power regimes.

==> modelFigConf.tex <==
\begin{tikzpicture}[>=latex,
	ant/.style={%
		draw,
		fill,
		regular polygon,
		regular polygon sides=3,
		shape border rotate=180,
	},
]



\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}


\node (EN) [thick,draw,minimum width=1cm,minimum height=1cm, font=\small] at (0,0) {Encoder 1};
\node (corner1) [right=0.1cm of EN] {};
\path[draw] (EN.east) -- (corner1.center);
\node (Ant1) [ant, above=0.2cm of corner1,scale=0.5] {};
\path[draw] (corner1.center) -- (Ant1);


\node (user) [thick,draw,minimum width=1cm,minimum height=1cm,right = 4.3cm of EN.center, font=\small]  {Decoder};
\node (RxP1) [left=0.15cm of user] {};
\node (RxP6) [left=0.40cm of user] {};
\node (RxP2) [above=0.05cm of RxP1.center] {};
\node (RxP3) [above=0.05cm of user.west] {};
\node (RxP4) [below=0.05cm of RxP6.center] {};
\node (RxP5) [below=0.05cm of user.west] {};
\path[draw] (RxP3.center) -- (RxP2.center);
\path[draw] (RxP5.center) -- (RxP4.center);
\node (Ant2) [ant, above =0.2cm of RxP2.center,scale=0.5] {};
\path[draw] (RxP2.center) -- (Ant2);
\node (Ant3) [ant, above =0.2cm of RxP4.center,scale=0.5] {};
\path[draw] (RxP4.center) -- (Ant3);
\node [font=\small, above=0.0mm of user.north,xshift=0mm] {$N$ antennas};
\draw[thick] ($(user.west)+(-1.2mm,0mm)$) [partial ellipse=50:310:0.7mm and 2.7mm];



\node (IRS) [thick,draw,minimum width=1.4cm,minimum height=1.4cm, font=\small] at ($(EN)!0.5!(user)+(0,1.8cm)$) {};
\node (R1) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=5.2mm,xshift=-5.2mm]IRS.center){};
\node (R2) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-5.2mm,xshift=-5.2mm]IRS.center){};
\node (R3) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=5.2mm,xshift=+5.2mm]IRS.center){};
\node (R4) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-5.2mm,xshift=+5.2mm]IRS.center){};
\node (R5) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=+5.2mm,xshift=+1.7mm]IRS.center){};
\node (R6) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=+5.2mm,xshift=-1.7mm]IRS.center){};
\node (R7) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-5.2mm,xshift=+1.7mm]IRS.center){};
\node (R8) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-5.2mm,xshift=-1.7mm]IRS.center){};
\node (R9) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=1.75mm,xshift=-5.2mm]IRS.center){};
\node (R10) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-1.75mm,xshift=-5.2mm]IRS.center){};
\node (R11) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=1.75mm,xshift=+5.2mm]IRS.center){};
\node (R12) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-1.75mm,xshift=+5.2mm]IRS.center){};
\node (R13) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=+1.75mm,xshift=+1.7mm]IRS.center){};
\node (R14) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=+1.75mm,xshift=-1.7mm]IRS.center){};
\node (R15) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-1.75mm,xshift=+1.7mm]IRS.center){};
\node (R16) [thick,fill=blue!50,draw,minimum width=0.26cm,minimum height=0.26cm] at ([yshift=-1.75mm,xshift=-1.7mm]IRS.center){};
\node [font=\small, above=-0.5mm of IRS.north] {RIS};
\node [font=\small, right=0.0mm of IRS.east,yshift=2mm,blue!50] {$K$ elements};


\node (EN2P1) at ($(IRS.west)+(0,0mm)$) {};
\node (EN2) [thick,draw,minimum width=1cm,minimum height=1cm, font=\small, above = 0.76cm of EN] {Encoder 2};


\coordinate (A) at ($(Ant1)+(2mm,0)$);
\path[draw,->,line width=0.5mm,red] (A) -- node[above,font=\small,pos=0.15,xshift=-1mm] {$\mathbf{h}_i$} coordinate[pos=0.2] (P1) coordinate[pos=0.25] (P2) ($(IRS)+(0,0)$);

\coordinate (B) at ($(Ant2)+(-2mm,-2mm)$);
\path[draw,->,line width=0.5mm,red] ($(IRS)+(0,0)$) -- node[above,font=\small,pos=0.8,xshift=1mm] {$\mathbf{H}_{r}$} coordinate[pos=0.75] (P3) coordinate[pos=0.8] (P4) (B);

\path[draw,->,line width=0.5mm,red] (A) -- node[above,font=\small,pos=0.5,yshift=-1mm] {$\mathbf{h}_d$} coordinate[pos=0.75] (P5) coordinate[pos=0.78] (P6) (B);

\node [font=\small, below=10mm of IRS,red] {Wireless Link};


\path[draw,->,line width=0.2mm] ($(EN.west)-(15mm,0)$) -- node[above,font=\small] {$w_1$} node[below,font=\small] {($nR_1$ bits)} ($(EN.west)+(0,0)$);
\path[draw,->,line width=0.2mm] ($(EN2.west)-(15mm,0)$) -- node[above,font=\small] {$w_2$} node[below,font=\small] {($nR_2$ bits)} ($(EN2.west)+(0,0)$);
\path[draw,->,line width=0.2mm] ($(user.east)-(0mm,0)$) -- node[above,font=\small] {$(\hat{w}_1,\hat{w}_2)$} ($(user.east)+(13mm,0)$);


\draw[line width=0.3mm,OliveGreen,->,dashed] (EN2.east) -- (EN2P1.center);
\node [font=\small, above=0.0mm of EN2.north, OliveGreen, xshift=-3mm] {Control Link ($\text{Rate}=1/m$)};


\end{tikzpicture}

==> workspace_12-18-2020-1148.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={{\large $R_2$ [bpcu]}},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={{\large $R_1$ [bpcu]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
4.00061238745425	0\\
4.00061238745425	2.00061238745427\\
0	2.00061238745427\\
0	0\\
};
\addlegendentry{{\large Capacity region}}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	2.00061238745427\\
4.00061238745425	2.00061238745427\\
};
\addlegendentry{{\large No \ac{RIS}}}

\end{axis}
\end{tikzpicture}%

==> workspace_12-22-2020-1846.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={{\large $R_2$ [bpcu]}},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={{\large $R_1$ [bpcu]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,0.05,0.1,0.15,0.2,0.25},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.210176878810206	0\\
0.210176878810206	0.00068243062870188\\
0.2101768534749	0.0217286061731228\\
0.210176838531623	0.0217295740494734\\
0.21002616844009	0.027761476051503\\
0.210026008777404	0.0277658177489122\\
0.210025796928842	0.0277702645858695\\
0.21002552406407	0.0277749026433822\\
0.21002519747128	0.0277795528536027\\
0.210024794871258	0.027784467712562\\
0.210024328139401	0.0277894350671617\\
0.210023782934173	0.0277945694997088\\
0.210023162483854	0.027799796393098\\
0.210022452055652	0.0278051996767119\\
0.210021661951314	0.0278106677648942\\
0.210020753275218	0.0278164239477916\\
0.210019749266663	0.0278222739530194\\
0.210018628165368	0.0278283126058012\\
0.21001738274156	0.0278345379359783\\
0.210016010134963	0.0278409282683523\\
0.210014488404704	0.0278475469200812\\
0.210012829867154	0.0278543059884884\\
0.210010992718058	0.0278613384107094\\
0.210009005952307	0.0278684979918751\\
0.210006801277995	0.0278759945333253\\
0.210004414953621	0.0278836612379743\\
0.029363660021763	0.329126962112436\\
0.0292890544376907	0.3292492864463\\
0.0292114901341285	0.329371142268633\\
0.0291288894189461	0.329495549850975\\
0.0290418174009428	0.329621299218795\\
0.0289501485036818	0.329748293339785\\
0.0288527464708133	0.329877752279009\\
0.0287505143664366	0.330008139414844\\
0.0286434155077444	0.330139267751327\\
0.0285305165607053	0.330272001354941\\
0.0284108763588651	0.33040706626245\\
0.0282849582324363	0.330543562394179\\
0.0281528439814513	0.330681096256986\\
0.0280137984171551	0.330820118496435\\
0.0278675015277843	0.33096060179558\\
0.0277134961102488	0.331102626042206\\
0.0275517706878312	0.331245849512561\\
0.027381848234056	0.331390348736366\\
0.0272027343761647	0.331536578880106\\
0.0270152564950972	0.331683501051073\\
0.0268183730494576	0.331831586788547\\
0.0266109585591958	0.331981270264281\\
0.026394297474436	0.332131251264101\\
0.0261661259700987	0.332282713425577\\
0.0259274541683747	0.332434580375661\\
0.0256773182103363	0.332587093471207\\
0.0254142834814046	0.332740690922155\\
0.0251399342111855	0.332894049054894\\
0.024852102322297	0.333047988479217\\
0.0245512382967759	0.33320184350117\\
0.0242371888375308	0.33335530780819\\
0.0239084116714983	0.333508720735346\\
0.0235655427004602	0.33366136397096\\
0.0232083576337381	0.333812958070825\\
0.0228356790561106	0.333963601927774\\
0.0224485965235419	0.334112473058396\\
0.0220447266785295	0.33426008927428\\
0.0216262969993255	0.334405252748179\\
0.0211921636872776	0.334548019753538\\
0.0207496500306767	0.334685816886571\\
0.0207496498706656	0.334685816915874\\
0.0207496473851454	0.334685817351152\\
0.01007747349776	0.336509465485145\\
0.000682430628702768	0.337999935604814\\
0	0.337999935604814\\
0	0\\
};
\addlegendentry{{\large Capacity region w/ $\alpha=1$}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0656753659189695	0\\
0.0656753659189695	0.000682430628702768\\
0.0656753146034235	0.0178942710396881\\
0.0656752133082659	0.0179008310396758\\
0.0656750383676998	0.0179075572088241\\
0.0656747902817085	0.0179143091713692\\
0.0656744600946122	0.0179212378131113\\
0.0656740449357174	0.0179282949227386\\
0.0655622901219934	0.0194371994760032\\
0.0655320983307761	0.019829666517774\\
0.0655309378448758	0.0198420146216538\\
0.0655295965018574	0.0198546449371371\\
0.0655280999314072	0.0198672646310185\\
0.0655263424261454	0.0198806438767836\\
0.0655243684678748	0.0198942900232764\\
0.0655222353116494	0.0199077888519317\\
0.0655198161836359	0.0199218832320525\\
0.0655171575482152	0.0199362019289993\\
0.0217039459320505	0.137128269303994\\
0.0216946677004706	0.13715239658462\\
0.0216855292576499	0.137175005032251\\
0.0216763697380413	0.13719658327715\\
0.0216672970645013	0.137216970381495\\
0.0216582931359071	0.137236277015267\\
0.0216491711460778	0.137254950703662\\
0.0216401088638452	0.137272671045288\\
0.0216311570665186	0.137289402433008\\
0.0216223063402947	0.13730523273978\\
0.0216134713071057	0.137320358126901\\
0.0216047118796383	0.137334721855043\\
0.0215961298471017	0.137348208101239\\
0.0215873426215074	0.137361448639963\\
0.0215787847729492	0.137373807629419\\
0.0215703359863881	0.137385513872512\\
0.0215617702604765	0.137396898246412\\
0.0215535476806501	0.137407390377137\\
0.0215451143186338	0.137417720283465\\
0.0215369353874713	0.137427333278489\\
0.0215286733613316	0.137436661145612\\
0.0215205169321666	0.137445501652584\\
0.0215127185052513	0.137453621272277\\
0.0215046507353143	0.137461691129301\\
0.0214968707450023	0.137469165976364\\
0.0214889205915241	0.137476502309414\\
0.0214812059802854	0.137483335294688\\
0.0214735819298086	0.137489820598207\\
0.0214659594101523	0.137496046247969\\
0.0214584300210454	0.137501949121551\\
0.0214508200398842	0.137507672315228\\
0.0214434015795062	0.137513022883072\\
0.0214361381304262	0.137518048179572\\
0.0214291168080507	0.137522709837888\\
0.0214214823909771	0.137527565461006\\
0.0214145488117317	0.137531787171246\\
0.0214075095311537	0.137535894052702\\
0.0214007789927413	0.137539655636467\\
0.0213937819587753	0.137543398667442\\
0.0213870298454837	0.137546852048299\\
0.0180245087094151	0.139189022143416\\
0.0143438012827204	0.140906328726258\\
0.0104151440179518	0.142655254936173\\
0.00624320219648045	0.144425789271174\\
0.00421774913511941	0.145254293187366\\
0.0038473492481601	0.145396681697856\\
0.00342734212043583	0.145550122456772\\
0.00295328890871138	0.145714505303013\\
0.00241280014959422	0.145892165823681\\
0.00179667673687556	0.14608385605467\\
0.00108438787337128	0.146293236386569\\
0.000682430628702324	0.146406347564662\\
0	0.146406347564662\\
0	0\\
};
\addlegendentry{{\large Capacity region w/ $\alpha=0.5$}}

\addplot [color=mycolor3, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0.0289228730504312\\
0.210176878810206	0.0289228730504312\\
};
\addlegendentry{{\large No RIS}}
\end{axis}
\end{tikzpicture}%
